Keep the Reasoning, Read the Image: On-Demand Visual KV for Multi-Turn Reasoning VLMs

Reasoning vision-language models (VLMs) think for thousands of tokens before they answer, and retention policies keep the KV cache affordable by pruning it as the reasoning grows. We find that this pruning sacrifices the image in multi-turn conversations: the image and the reasoning share one budget, so the growing reasoning crowds the visual entries out. A chart question that loses 8 points to the full cache when asked first loses 24 points when asked after a round of reasoning. Protecting a small visual reserve from eviction recovers most of this loss, while adding the same slots to the shared budget recovers considerably less. The image therefore lacks protection, not capacity. Based on this finding, we propose ShelfKV, a training-free method that works on top of existing retention policies. It keeps every visual entry in CPU memory and, at each decoding step, swaps the visual entries that the current query scores highest into the attention slots of the text entries it scores lowest. The image is never evicted, yet it occupies attention slots only while it is read. We evaluate ShelfKV on four benchmarks, three of them conversational, with two retention policies and two reasoning VLMs. In conversations, it improves the strongest existing policy, DBTrimKV, by up to 20.3 points at matched GPU memory, and still leads by 8.7 points when DBTrimKV uses twice the memory. It also consistently outperforms a fixed visual reserve of matched GPU memory in these settings, without hurting accuracy on standalone questions. These results show that the image should be protected from the reasoning but read only on demand.

==> figures/fig_finding.tex <==
\begingroup\definecolor{skvis}{HTML}{0072B2}\definecolor{skprompt}{HTML}{D7B66E}\definecolor{skreason}{HTML}{E9ECEF}\definecolor{skink}{HTML}{252B33}\begin{tikzpicture}[x=1pt,y=1pt,font=\fontsize{7.2}{8.2}\selectfont]
\path[use as bounding box] (0,0) rectangle (234.8775,120.5);
\begin{scope}[overlay]
\node[anchor=west,font=\bfseries\fontsize{8}{9}\selectfont] at (1,115) {(a)};
\fill[skvis] (24,112.5) rectangle (28,117);
\node[anchor=west,inner sep=0pt] at (30,115) {Visual};
\fill[skprompt] (53,112.5) rectangle (57,117);
\node[anchor=west,inner sep=0pt] at (59,115) {Prompt};
\fill[skreason,draw=skink!25,line width=.2pt] (83,112.5) rectangle (87,117);
\node[anchor=west,inner sep=0pt] at (89,115) {Reasoning};
\node[anchor=west,font=\bfseries\fontsize{8}{9}\selectfont] at (147,115) {(b)};
\begin{axis}[at={(25pt,28pt)},anchor=south west,width=87pt,height=79pt,scale only axis,
 axis lines=left,axis line style={skink,line width=.5pt},tick style={skink,line width=.4pt},
 tick label style={font=\fontsize{7.2}{8.2}\selectfont},
 xmin=0,xmax=100,ymin=0,ymax=270,xtick={0,50,100},ytick={0,128,256},
 xlabel={Turn-1 progress (\%)},ylabel={Entries / head},
 xlabel style={font=\fontsize{7.2}{8.2}\selectfont,at={(axis description cs:.5,-.16)},anchor=north},
 ylabel style={font=\fontsize{7.2}{8.2}\selectfont,at={(axis description cs:-.17,.5)},anchor=south},
 clip=false]
\addplot[draw=none,fill=skvis] coordinates {(0.00000000,0.00000000) (1.00000000,0.00000000) (3.00000000,0.00000000) (5.00000000,0.00000000) (7.00000000,0.00000000) (9.00000000,0.00000000) (11.00000000,0.00000000) (13.00000000,0.00000000) (15.00000000,0.00000000) (17.00000000,0.00000000) (19.00000000,0.00000000) (21.00000000,0.00000000) (23.00000000,0.00000000) (25.00000000,0.00000000) (27.00000000,0.00000000) (29.00000000,0.00000000) (31.00000000,0.00000000) (33.00000000,0.00000000) (35.00000000,0.00000000) (37.00000000,0.00000000) (39.00000000,0.00000000) (41.00000000,0.00000000) (43.00000000,0.00000000) (45.00000000,0.00000000) (47.00000000,0.00000000) (49.00000000,0.00000000) (51.00000000,0.00000000) (53.00000000,0.00000000) (55.00000000,0.00000000) (57.00000000,0.00000000) (59.00000000,0.00000000) (61.00000000,0.00000000) (63.00000000,0.00000000) (65.00000000,0.00000000) (67.00000000,0.00000000) (69.00000000,0.00000000) (71.00000000,0.00000000) (73.00000000,0.00000000) (75.00000000,0.00000000) (77.00000000,0.00000000) (79.00000000,0.00000000) (81.00000000,0.00000000) (83.00000000,0.00000000) (85.00000000,0.00000000) (87.00000000,0.00000000) (89.00000000,0.00000000) (91.00000000,0.00000000) (93.00000000,0.00000000) (95.00000000,0.00000000) (97.00000000,0.00000000) (99.00000000,0.00000000) (100.00000000,0.00000000) (100.00000000,12.53311012) (99.00000000,12.57406966) (97.00000000,12.78913123) (95.00000000,12.97421728) (93.00000000,13.23295386) (91.00000000,13.42862255) (89.00000000,13.69544200) (87.00000000,13.98229347) (85.00000000,14.24768108) (83.00000000,14.59083077) (81.00000000,14.89942862) (79.00000000,15.27190989) (77.00000000,15.53744010) (75.00000000,15.79022608) (73.00000000,16.30751129) (71.00000000,16.72085147) (69.00000000,16.99085277) (67.00000000,17.38151812) (65.00000000,17.81150356) (63.00000000,18.18165299) (61.00000000,18.80760320) (59.00000000,19.44343628) (57.00000000,19.93621554) (55.00000000,20.28987675) (53.00000000,20.87821392) (51.00000000,21.92820803) (49.00000000,22.56729652) (47.00000000,23.27985166) (45.00000000,23.96402035) (43.00000000,24.81296187) (41.00000000,26.16022560) (39.00000000,27.27777959) (37.00000000,28.46895255) (35.00000000,29.60307879) (33.00000000,30.66207271) (31.00000000,32.29857723) (29.00000000,34.69356423) (27.00000000,36.53064314) (25.00000000,38.03540264) (23.00000000,40.31195695) (21.00000000,43.30312063) (19.00000000,46.97750260) (17.00000000,50.21313843) (15.00000000,53.75223830) (13.00000000,59.52419895) (11.00000000,65.34999743) (9.00000000,74.17126804) (7.00000000,85.83478126) (5.00000000,102.65714703) (3.00000000,127.25722693) (1.00000000,167.21821839) (0.00000000,184.51543899)} -- cycle;
\addplot[draw=none,fill=skprompt] coordinates {(0.00000000,184.51543899) (1.00000000,167.21821839) (3.00000000,127.25722693) (5.00000000,102.65714703) (7.00000000,85.83478126) (9.00000000,74.17126804) (11.00000000,65.34999743) (13.00000000,59.52419895) (15.00000000,53.75223830) (17.00000000,50.21313843) (19.00000000,46.97750260) (21.00000000,43.30312063) (23.00000000,40.31195695) (25.00000000,38.03540264) (27.00000000,36.53064314) (29.00000000,34.69356423) (31.00000000,32.29857723) (33.00000000,30.66207271) (35.00000000,29.60307879) (37.00000000,28.46895255) (39.00000000,27.27777959) (41.00000000,26.16022560) (43.00000000,24.81296187) (45.00000000,23.96402035) (47.00000000,23.27985166) (49.00000000,22.56729652) (51.00000000,21.92820803) (53.00000000,20.87821392) (55.00000000,20.28987675) (57.00000000,19.93621554) (59.00000000,19.44343628) (61.00000000,18.80760320) (63.00000000,18.18165299) (65.00000000,17.81150356) (67.00000000,17.38151812) (69.00000000,16.99085277) (71.00000000,16.72085147) (73.00000000,16.30751129) (75.00000000,15.79022608) (77.00000000,15.53744010) (79.00000000,15.27190989) (81.00000000,14.89942862) (83.00000000,14.59083077) (85.00000000,14.24768108) (87.00000000,13.98229347) (89.00000000,13.69544200) (91.00000000,13.42862255) (93.00000000,13.23295386) (95.00000000,12.97421728) (97.00000000,12.78913123) (99.00000000,12.57406966) (100.00000000,12.53311012) (100.00000000,16.74069940) (99.00000000,16.79275530) (97.00000000,17.06649046) (95.00000000,17.30566266) (93.00000000,17.63894614) (91.00000000,17.89145461) (89.00000000,18.23229628) (87.00000000,18.59589042) (85.00000000,18.94176725) (83.00000000,19.37903293) (81.00000000,19.76411895) (79.00000000,20.24423742) (77.00000000,20.58554026) (75.00000000,20.90438880) (73.00000000,21.56162070) (71.00000000,22.08479634) (69.00000000,22.43072451) (67.00000000,22.92880331) (65.00000000,23.48109181) (63.00000000,23.95358905) (61.00000000,24.72249642) (59.00000000,25.52646088) (57.00000000,26.15446982) (55.00000000,26.61340066) (53.00000000,27.35966114) (51.00000000,28.63374523) (49.00000000,29.43633119) (47.00000000,30.33398215) (45.00000000,31.20662461) (43.00000000,32.27261537) (41.00000000,33.90912062) (39.00000000,35.27031502) (37.00000000,36.74749123) (35.00000000,38.17395945) (33.00000000,39.51382806) (31.00000000,41.50648831) (29.00000000,44.39412902) (27.00000000,46.69735527) (25.00000000,48.62060080) (23.00000000,51.47480361) (21.00000000,55.16915081) (19.00000000,59.67494463) (17.00000000,63.71933960) (15.00000000,68.19389030) (13.00000000,75.26959717) (11.00000000,82.55077784) (9.00000000,93.38290509) (7.00000000,107.61315909) (5.00000000,127.98103440) (3.00000000,157.32011798) (1.00000000,204.58727561) (0.00000000,225.12500000)} -- cycle;
\addplot[draw=none,fill=skreason] coordinates {(0.00000000,225.12500000) (1.00000000,204.58727561) (3.00000000,157.32011798) (5.00000000,127.98103440) (7.00000000,107.61315909) (9.00000000,93.38290509) (11.00000000,82.55077784) (13.00000000,75.26959717) (15.00000000,68.19389030) (17.00000000,63.71933960) (19.00000000,59.67494463) (21.00000000,55.16915081) (23.00000000,51.47480361) (25.00000000,48.62060080) (27.00000000,46.69735527) (29.00000000,44.39412902) (31.00000000,41.50648831) (33.00000000,39.51382806) (35.00000000,38.17395945) (37.00000000,36.74749123) (39.00000000,35.27031502) (41.00000000,33.90912062) (43.00000000,32.27261537) (45.00000000,31.20662461) (47.00000000,30.33398215) (49.00000000,29.43633119) (51.00000000,28.63374523) (53.00000000,27.35966114) (55.00000000,26.61340066) (57.00000000,26.15446982) (59.00000000,25.52646088) (61.00000000,24.72249642) (63.00000000,23.95358905) (65.00000000,23.48109181) (67.00000000,22.92880331) (69.00000000,22.43072451) (71.00000000,22.08479634) (73.00000000,21.56162070) (75.00000000,20.90438880) (77.00000000,20.58554026) (79.00000000,20.24423742) (81.00000000,19.76411895) (83.00000000,19.37903293) (85.00000000,18.94176725) (87.00000000,18.59589042) (89.00000000,18.23229628) (91.00000000,17.89145461) (93.00000000,17.63894614) (95.00000000,17.30566266) (97.00000000,17.06649046) (99.00000000,16.79275530) (100.00000000,16.74069940) (100.00000000,241.00111607) (99.00000000,240.61433280) (97.00000000,241.12156325) (95.00000000,240.64536602) (93.00000000,241.60761539) (91.00000000,240.66722875) (89.00000000,241.09344399) (87.00000000,240.99483490) (85.00000000,240.75993928) (83.00000000,241.17879024) (81.00000000,240.62040031) (79.00000000,241.54612038) (77.00000000,240.92169355) (75.00000000,240.38107883) (73.00000000,241.45963079) (71.00000000,241.26473040) (69.00000000,240.56118887) (67.00000000,240.69751736) (65.00000000,241.55846791) (63.00000000,240.50888937) (61.00000000,240.49754540) (59.00000000,241.70660541) (57.00000000,241.25863106) (55.00000000,240.42600878) (53.00000000,240.60057094) (51.00000000,241.67744208) (49.00000000,240.97692874) (47.00000000,240.95028690) (45.00000000,240.91352621) (43.00000000,240.58407706) (41.00000000,241.27276420) (39.00000000,240.82076000) (37.00000000,241.39060098) (35.00000000,241.09056782) (33.00000000,240.47879330) (31.00000000,240.42005489) (29.00000000,241.71409217) (27.00000000,241.43868518) (25.00000000,240.59909339) (23.00000000,240.46955800) (21.00000000,240.82194849) (19.00000000,241.64629294) (17.00000000,241.14670281) (15.00000000,240.54055436) (13.00000000,241.20466759) (11.00000000,240.39485904) (9.00000000,241.09952283) (7.00000000,241.28029382) (5.00000000,241.49616591) (3.00000000,240.62110762) (1.00000000,238.04075292) (0.00000000,225.12500000)} -- cycle;
\addplot[draw=skink!16,pattern=north east lines,pattern color=skink!12] coordinates {(0.00000000,225.12500000) (1.00000000,204.58727561) (3.00000000,157.32011798) (5.00000000,127.98103440) (7.00000000,107.61315909) (9.00000000,93.38290509) (11.00000000,82.55077784) (13.00000000,75.26959717) (15.00000000,68.19389030) (17.00000000,63.71933960) (19.00000000,59.67494463) (21.00000000,55.16915081) (23.00000000,51.47480361) (25.00000000,48.62060080) (27.00000000,46.69735527) (29.00000000,44.39412902) (31.00000000,41.50648831) (33.00000000,39.51382806) (35.00000000,38.17395945) (37.00000000,36.74749123) (39.00000000,35.27031502) (41.00000000,33.90912062) (43.00000000,32.27261537) (45.00000000,31.20662461) (47.00000000,30.33398215) (49.00000000,29.43633119) (51.00000000,28.63374523) (53.00000000,27.35966114) (55.00000000,26.61340066) (57.00000000,26.15446982) (59.00000000,25.52646088) (61.00000000,24.72249642) (63.00000000,23.95358905) (65.00000000,23.48109181) (67.00000000,22.92880331) (69.00000000,22.43072451) (71.00000000,22.08479634) (73.00000000,21.56162070) (75.00000000,20.90438880) (77.00000000,20.58554026) (79.00000000,20.24423742) (81.00000000,19.76411895) (83.00000000,19.37903293) (85.00000000,18.94176725) (87.00000000,18.59589042) (89.00000000,18.23229628) (91.00000000,17.89145461) (93.00000000,17.63894614) (95.00000000,17.30566266) (97.00000000,17.06649046) (99.00000000,16.79275530) (100.00000000,16.74069940) (100.00000000,241.00111607) (99.00000000,240.61433280) (97.00000000,241.12156325) (95.00000000,240.64536602) (93.00000000,241.60761539) (91.00000000,240.66722875) (89.00000000,241.09344399) (87.00000000,240.99483490) (85.00000000,240.75993928) (83.00000000,241.17879024) (81.00000000,240.62040031) (79.00000000,241.54612038) (77.00000000,240.92169355) (75.00000000,240.38107883) (73.00000000,241.45963079) (71.00000000,241.26473040) (69.00000000,240.56118887) (67.00000000,240.69751736) (65.00000000,241.55846791) (63.00000000,240.50888937) (61.00000000,240.49754540) (59.00000000,241.70660541) (57.00000000,241.25863106) (55.00000000,240.42600878) (53.00000000,240.60057094) (51.00000000,241.67744208) (49.00000000,240.97692874) (47.00000000,240.95028690) (45.00000000,240.91352621) (43.00000000,240.58407706) (41.00000000,241.27276420) (39.00000000,240.82076000) (37.00000000,241.39060098) (35.00000000,241.09056782) (33.00000000,240.47879330) (31.00000000,240.42005489) (29.00000000,241.71409217) (27.00000000,241.43868518) (25.00000000,240.59909339) (23.00000000,240.46955800) (21.00000000,240.82194849) (19.00000000,241.64629294) (17.00000000,241.14670281) (15.00000000,240.54055436) (13.00000000,241.20466759) (11.00000000,240.39485904) (9.00000000,241.09952283) (7.00000000,241.28029382) (5.00000000,241.49616591) (3.00000000,240.62110762) (1.00000000,238.04075292) (0.00000000,225.12500000)} -- cycle;
\addplot[skvis!80!black,line width=.75pt] coordinates {(0.00000000,184.51543899) (1.00000000,167.21821839) (3.00000000,127.25722693) (5.00000000,102.65714703) (7.00000000,85.83478126) (9.00000000,74.17126804) (11.00000000,65.34999743) (13.00000000,59.52419895) (15.00000000,53.75223830) (17.00000000,50.21313843) (19.00000000,46.97750260) (21.00000000,43.30312063) (23.00000000,40.31195695) (25.00000000,38.03540264) (27.00000000,36.53064314) (29.00000000,34.69356423) (31.00000000,32.29857723) (33.00000000,30.66207271) (35.00000000,29.60307879) (37.00000000,28.46895255) (39.00000000,27.27777959) (41.00000000,26.16022560) (43.00000000,24.81296187) (45.00000000,23.96402035) (47.00000000,23.27985166) (49.00000000,22.56729652) (51.00000000,21.92820803) (53.00000000,20.87821392) (55.00000000,20.28987675) (57.00000000,19.93621554) (59.00000000,19.44343628) (61.00000000,18.80760320) (63.00000000,18.18165299) (65.00000000,17.81150356) (67.00000000,17.38151812) (69.00000000,16.99085277) (71.00000000,16.72085147) (73.00000000,16.30751129) (75.00000000,15.79022608) (77.00000000,15.53744010) (79.00000000,15.27190989) (81.00000000,14.89942862) (83.00000000,14.59083077) (85.00000000,14.24768108) (87.00000000,13.98229347) (89.00000000,13.69544200) (91.00000000,13.42862255) (93.00000000,13.23295386) (95.00000000,12.97421728) (97.00000000,12.78913123) (99.00000000,12.57406966) (100.00000000,12.53311012)};
\addplot[skink!35,line width=.35pt] coordinates {(0.00000000,225.12500000) (1.00000000,238.04075292) (3.00000000,240.62110762) (5.00000000,241.49616591) (7.00000000,241.28029382) (9.00000000,241.09952283) (11.00000000,240.39485904) (13.00000000,241.20466759) (15.00000000,240.54055436) (17.00000000,241.14670281) (19.00000000,241.64629294) (21.00000000,240.82194849) (23.00000000,240.46955800) (25.00000000,240.59909339) (27.00000000,241.43868518) (29.00000000,241.71409217) (31.00000000,240.42005489) (33.00000000,240.47879330) (35.00000000,241.09056782) (37.00000000,241.39060098) (39.00000000,240.82076000) (41.00000000,241.27276420) (43.00000000,240.58407706) (45.00000000,240.91352621) (47.00000000,240.95028690) (49.00000000,240.97692874) (51.00000000,241.67744208) (53.00000000,240.60057094) (55.00000000,240.42600878) (57.00000000,241.25863106) (59.00000000,241.70660541) (61.00000000,240.49754540) (63.00000000,240.50888937) (65.00000000,241.55846791) (67.00000000,240.69751736) (69.00000000,240.56118887) (71.00000000,241.26473040) (73.00000000,241.45963079) (75.00000000,240.38107883) (77.00000000,240.92169355) (79.00000000,241.54612038) (81.00000000,240.62040031) (83.00000000,241.17879024) (85.00000000,240.75993928) (87.00000000,240.99483490) (89.00000000,241.09344399) (91.00000000,240.66722875) (93.00000000,241.60761539) (95.00000000,240.64536602) (97.00000000,241.12156325) (99.00000000,240.61433280) (100.00000000,241.00111607)};
\addplot[skink,line width=.55pt,dash pattern=on 3pt off 2pt] coordinates {(0,256) (100,256)};
\node[font=\bfseries\fontsize{7.5}{8.5}\selectfont,text=white] at (axis cs:20,35) {Visual};
\node[text=skink!75] at (axis cs:61,158) {Reasoning};
\fill[skvis!80!black] (axis cs:0,184.51543899) circle (1.25pt);
\draw[skvis!80!black,line width=.4pt] (axis cs:0,184.51543899) -- (axis cs:13,201);
\node[anchor=west,text=skvis!80!black,font=\bfseries\fontsize{7.6}{8.6}\selectfont] at (axis cs:13,201) {184.5};
\fill[skvis!80!black] (axis cs:100,12.53311012) circle (1.25pt);
\draw[skvis!80!black,line width=.4pt] (axis cs:100,12.53311012) -- (axis cs:87,51);
\node[anchor=east,text=skvis!80!black,font=\bfseries\fontsize{7.6}{8.6}\selectfont] at (axis cs:87,51) {12.5};
\end{axis}
\begin{axis}[at={(149pt,28pt)},anchor=south west,width=83pt,height=79pt,scale only axis,
 axis lines=left,axis line style={skink,line width=.5pt},tick style={skink,line width=.4pt},
 tick label style={font=\fontsize{7.2}{8.2}\selectfont},
 xmin=-.45,xmax=2.45,ymin=0,ymax=27,xtick={0,1,2},ytick={0,10,20},
 xticklabels={{Shared\\budget},{No\\protection},{Protected\\reserve}},
 x tick label style={align=center,font=\fontsize{7.2}{8.2}\selectfont},
 ylabel={Turn-2 gain (pp)},
 ylabel style={font=\fontsize{7.2}{8.2}\selectfont,at={(axis description cs:-.20,.5)},anchor=south},
 clip=false]
\addplot[ybar,bar width=14pt,draw=skink,line width=.45pt,fill=skink!48] coordinates {(0,10.00000000)};
\addplot[ybar,bar width=14pt,draw=skink,line width=.45pt,fill=skink!18] coordinates {(1,7.33333333)};
\addplot[ybar,bar width=14pt,draw=skvis!80!black,line width=.6pt,fill=skvis] coordinates {(2,17.66666667)};
\addplot[skink,line width=.55pt,dash pattern=on 3pt off 2pt] coordinates {(-.45,24.33333333) (2.45,24.33333333)};
\node[anchor=south west,font=\fontsize{7.2}{8.2}\selectfont] at (axis cs:-.43,24.43333333) {Full cache: +24.3};
\node[anchor=south,font=\fontsize{8}{9}\selectfont] at (axis cs:0,10.12000000) {+10.0};
\node[anchor=south,font=\fontsize{8}{9}\selectfont] at (axis cs:1,7.45333333) {+7.3};
\node[anchor=south,text=skvis!80!black,font=\bfseries\fontsize{8}{9}\selectfont] at (axis cs:2,17.78666667) {+17.7};
\end{axis}
\end{scope}
\end{tikzpicture}\endgroup
